nvTorchCam: An Open-source Library for Camera-Agnostic Differentiable Geometric Vision

We introduce nvTorchCam, an open-source library under the Apache 2.0 license, designed to make deep learning algorithms camera model-independent. nvTorchCam abstracts critical camera operations such as projection and unprojection, allowing developers to implement algorithms once and apply them across diverse camera models--including pinhole, fisheye, and 360 equirectangular panoramas, which are commonly used in automotive and real estate capture applications. Built on PyTorch, nvTorchCam is fully differentiable and supports GPU acceleration and batching for efficient computation. Furthermore, deep learning models trained for one camera type can be directly transferred to other camera types without requiring additional modification. In this paper, we provide an overview of nvTorchCam, its functionality, and present various code examples and diagrams to demonstrate its usage. Source code and installation instructions can be found on the nvTorchCam GitHub page at https://github.com/NVlabs/nvTorchCam.

==> figures/warp_consistency_tikz.tex <==
\coordinate (T) at (0,0); 
\coordinate (T1) at (0.6,3);  
\coordinate (T2) at (3,0.6); 
\coordinate (T3) at (1,5);  
\coordinate (T4) at (5,1);  
\draw[thick] (T) -- (T1) -- (T3);
\draw[thick] (T) -- (T2) -- (T4);
\draw[thick] (T1) -- (T2);

%source cam
\coordinate (S) at (19,0); 
\coordinate (S1) at (16,0.6);  
\coordinate (S2) at (18.4,3); 
\coordinate (S3) at (14,1);  
\coordinate (S4) at (18,5);  
\draw[thick] (S) -- (S1) -- (S3);
\draw[thick] (S) -- (S2) -- (S4);
\draw[thick] (S1) -- (S2);

%surface curve
\coordinate (C1) at (2,14); 
\coordinate (C2) at (5.5,12.5);  
\coordinate (C3) at (7,10); 
\coordinate (C4) at (7.5,8.5);  
\coordinate (C5) at (9,8.333);  
\coordinate (C6) at (15,11); 
\coordinate (C7) at (18,13);  

\draw[thick, smooth] plot coordinates {(C1) (C2) (C3) (C4) (C5) (C6) (C7)};

%rays to surface
\draw[thick] (T) -- (C3);
\draw[thick] (S) -- (C3);
\draw[thick] (T) -- (C5);

% Intersection point
\path[name path=TC3] (T) -- (C3);
\path[name path=T1T2] (T1) -- (T2);
\path[name intersections={of=TC3 and T1T2, by=u}];
\fill[black] (u) circle (4pt);
\node[above right, xshift=3pt, yshift=-3pt] at (u) {\Huge $u$};

\path[name path=TC5] (T) -- (C5);
\path[name path=T1T2] (T1) -- (T2);
\path[name intersections={of=TC5 and T1T2, by=uprime}];
\fill[black] (uprime) circle (4pt);
\node[above right, xshift=6pt, yshift=-10pt] at (uprime) {\Huge $u'$};

% Intersection point
\path[name path=SC3] (S) -- (C3);
\path[name path=S1S2] (S1) -- (S2);
\path[name intersections={of=SC3 and S1S2, by=v}];
\fill[black] (v) circle (4pt);
\node[above right, xshift=8pt, yshift=-5pt] at (v) {\Huge $v$};

% Mark points C3 and C5, and label them A and B
\fill[black] (C3) circle (4pt);
\node[above right, xshift=3pt] at (C3) {\Huge A};

\fill[black] (C5) circle (4pt);
\node[above right, xshift=-8pt, yshift=8pt] at (C5) {\Huge B};

\node[below] at (T) {\Huge T};
\node[below] at (S) {\Huge S};
